Spectral Efficient Communications employing 1-Bit Quantization and Oversampling at the Receiver

To relax power consumption requirements in multigigabit/s communications systems low resolution quantization can be used. Information-theoretic results have shown that systems employing 1-bit quantization and oversampling are a viable option for this. This work investigates such a structure under the influence of additive Gaussian noise and two matched pulse shaping filters. It is described how a BCJR algorithm, based on a finite-state channel assumption, can be used to reconstruct symbols of higher order modulation schemes that allow the transmission of more than one bit per symbol. Furthermore, it is shown how symbol sources that are fitted to the 1-bit constraint can significantly improve the error rate performance of the system.

==> figures/4ask_eval_full.tikz <==
\begin{tikzpicture}[]
% states

\node[state,minimum width=2.2em] (s1) at (0,3) {\footnotesize$3$};
\node[state,minimum width=2.2em] (s2) at (0,1) {\footnotesize$1$};
\node[state,minimum width=2.2em] (s3) at (0,-1) {\footnotesize$-1$};
\node[state,minimum width=2.2em] (s4) at (0,-3) {\footnotesize$-3$};

\node[coord] (threshold_start) at (0,0) {};
\node[coord] (threshold_end) at (14,0) {};
\draw[->,thick](threshold_start) -- (threshold_end);


\node[symbol] (symbol_1) at (1,1) {};
\node[symbol] (symbol_2) at (2.5,-3) {};

\node[symbol] (symbol_4) at (5.5,-1) {};
\node[symbol] (symbol_5) at (7,3) {};
\node[symbol] (symbol_6) at (8.5,1) {};
\node[symbol] (symbol_7) at (10,-1) {};
\node[symbol] (symbol_8) at (11.5,-1) {};
\node[symbol] (symbol_9) at (13,1) {};

\draw[-,draw=blueTUD50](symbol_1) -- (symbol_2);

\draw[-,draw=blueTUD50](symbol_4) -- (symbol_5);
\draw[-,draw=blueTUD50](symbol_5) -- (symbol_6);
\draw[-,draw=blueTUD50](symbol_6) -- (symbol_7);
\draw[-,draw=blueTUD50](symbol_7) -- (symbol_8);
\draw[-,draw=blueTUD50](symbol_8) -- (symbol_9);



\node[symbol,dashed,fill=red,draw=white] (symbol_3) at (4,-1) {};
\draw[dashed,draw=red](symbol_2) -- (symbol_3);
\draw[dashed,draw=red](symbol_3) -- (symbol_4);

\node[symbol,dashed,fill=red,draw=white] (symbol_32) at (4,-3) {};

\draw[dashed,draw=red](symbol_2) -- (symbol_32);
\draw[dashed,draw=red](symbol_32) -- (symbol_4);



\node[coord] (sample1_11) at (1,0) {};
\node[sample1] (sample1_21) at (1,1) {};
\draw[](sample1_11) -- (sample1_21);


\node[coord] (sample1_12) at (1.5,0) {};
\node[sample2] (sample1_22) at (1.5,-1) {};
\draw[dashed](sample1_12) -- (sample1_22);
\node[coord] (sample1_13) at (2,0) {};
\node[sample2] (sample1_23) at (2,-1) {};
\draw[dashed](sample1_13) -- (sample1_23);



\node[coord] (sample2_11) at (2.5,0) {};
\node[sample1] (sample2_21) at (2.5,-1) {};
\draw[](sample2_11) -- (sample2_21);


\node[coord] (sample2_12) at (3,0) {};
\node[sample2] (sample2_22) at (3,-1) {};
\draw[dashed](sample2_12) -- (sample2_22);
\node[coord] (sample2_13) at (3.5,0) {};
\node[sample2] (sample2_23) at (3.5,-1) {};
\draw[dashed](sample2_13) -- (sample2_23);



\node[coord] (sample3_1) at (4,0) {};
\node[sample1] (sample3_2) at (4,-1) {};
\draw[](sample3_1) -- (sample3_2);

\node[coord] (sample3_1) at (4.5,0) {};
\node[sample2] (sample3_2) at (4.5,-1) {};
\draw[dashed](sample3_1) -- (sample3_2);
\node[coord] (sample3_1) at (5,0) {};
\node[sample2] (sample3_2) at (5,-1) {};
\draw[dashed](sample3_1) -- (sample3_2);



\node[coord] (sample4_1) at (5.5,0) {};
\node[sample1] (sample4_2) at (5.5,-1) {};
\draw[](sample4_1) -- (sample4_2);

\node[coord] (sample4_1) at (6,0) {};
\node[sample2] (sample4_2) at (6,1) {};
\draw[dashed](sample4_1) -- (sample4_2);
\node[coord] (sample4_1) at (6.5,0) {};
\node[sample2] (sample4_2) at (6.5,1) {};
\draw[dashed](sample4_1) -- (sample4_2);



\node[coord] (sample5_1) at (7,0) {};
\node[sample1] (sample5_2) at (7,1) {};
\draw[](sample5_1) -- (sample5_2);


\node[coord] (sample5_1) at (7.5,0) {};
\node[sample2] (sample5_2) at (7.5,1) {};
\draw[dashed](sample5_1) -- (sample5_2);
\node[coord] (sample5_1) at (8,0) {};
\node[sample2] (sample5_2) at (8,1) {};
\draw[dashed](sample5_1) -- (sample5_2);



\node[coord] (sample6_1) at (8.5,0) {};
\node[sample1] (sample6_2) at (8.5,1) {};
\draw[](sample6_1) -- (sample6_2);


\node[coord] (sample6_1) at (9,0) {};
\node[sample2] (sample6_2) at (9,1) {};
\draw[dashed](sample6_1) -- (sample6_2);
\node[coord] (sample6_1) at (9.5,0) {};
\node[sample2] (sample6_2) at (9.5,-1) {};
\draw[dashed](sample6_1) -- (sample6_2);



\node[coord] (sample7_1) at (10,0) {};
\node[sample1] (sample7_2) at (10,-1) {};
\draw[](sample7_1) -- (sample7_2);

\node[coord] (sample7_1) at (10.5,0) {};
\node[sample2] (sample7_2) at (10.5,-1) {};
\draw[dashed](sample7_1) -- (sample7_2);
\node[coord] (sample7_1) at (11,0) {};
\node[sample2] (sample7_2) at (11,-1) {};
\draw[dashed](sample7_1) -- (sample7_2);



\node[coord] (sample8_1) at (11.5,0) {};
\node[sample1] (sample8_2) at (11.5,-1) {};
\draw[](sample8_1) -- (sample8_2);


\node[coord] (sample8_1) at (12,0) {};
\node[sample2] (sample8_2) at (12,-1) {};
\draw[dashed](sample8_1) -- (sample8_2);
\node[coord] (sample8_1) at (12.5,0) {};
\node[sample2] (sample8_2) at (12.5,1) {};
\draw[dashed](sample8_1) -- (sample8_2);


%\node[coord,label={1-Bit}] (lab1) at (13.3,0) {};
\node[coord,label={Time}] (lab2) at (13.3,-0.5) {};

\node[coord,label={\rotatebox{90}{Amplitude}}] (lab_ampl) at (-1,-1) {};


%\draw[decorate,decoration={brace,amplitude=0.75em},xshift=0em,yshift=1.5em] (2.25,0) -- (3.75,0) node[black,midway,yshift=2.5em,align=center]{Samples of\\Symbol};
%\draw[<-,xshift=0.75em,yshift=0em] (2.5,-3) -- (3,-3)node[black,yshift=0em,xshift=2em]{Symbol};

\end{tikzpicture}

==> figures/disc_system.tikz <==
\begin{tikzpicture}[auto, node distance=4em,>=latex']
    % We start by placing the blocks
    \node [coord] (input) {};
    
    \node [block, right of=input,node distance=5em,minimum width=3.5em] (upsampling) {$M\uparrow$};
    \node [block, right of=upsampling,node distance=4.3em] (h) {$\bm{h}$};
    
    
    \node [block, above of=h,node distance=4.5em] (g) {$\bm{g}$};
    \node [coord, left of=g,node distance=5.85em] (noise) {};
    
    \node [sum,right of=h,node distance=4.8em] (sum) {};
    
    \node [block, right of=sum,node distance=4.8em] (1bit) {$Q_1$};

    \node [coord,node distance=5.85em, right of=1bit] (output) {};
    % Border around


    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$x_k$} (upsampling);
    \draw [->] (h) -- node {}(sum);
    \draw [->] (noise) -- node {$\bm{n}_k$}(g);	%\gls{s.noise}
    \draw [->] (g) -| node {}(sum);
    \draw [->] (sum) -- node {$\bm{z}_k$}(1bit);
    \draw [->] (1bit) -- node {$\bm{y}_k$}(output);

\end{tikzpicture}

==> figures/markov_4ask.tikz <==
\begin{tikzpicture}[]
% states

\node[state,minimum width=2.5em] (s1) at (0,4) {$3$}
		edge [loop right] node{\footnotesize$1/3$} (t1);

\node[state,minimum width=2.5em] (s2) at (4,4) {$1$}
		edge [loop left] (t1);
    %edge [->,bend right=20] (s1)
    %edge [<-,bend left=20] node[fill=white,pos=0.7]{\footnotesize$1/3$} (s1);
\node[state,minimum width=2.5em] (s3) at (0,0) {$-1$}
		edge [loop right] (t1)
    edge [->,bend right=20] (s1)		
    edge [<-,bend left=20] node[fill=white,pos=0.7]{\footnotesize$1/3$} (s1);
\node[state,minimum width=2.5em] (s4) at (4,0) {$-3$}
		edge [loop left] (t1)
    edge [->,bend right=15] (s1)
    edge [<-,bend left=15] node[fill=white,pos=0.7]{\footnotesize$1/3$} (s1)
    edge [->,bend right=20] (s2)
    edge [<-,bend left=20] (s2);
    %edge [<-,bend left=20] (s3)
    %edge [->,bend right=20] (s3);
 
\node[coordinate] (belows4) at (4.5,-0.5){}
    edge [-,bend left=45] (s3.south)
    edge [->,bend right=45] (s2.east);
    
\node[coordinate] (belows4) at (-0.5,4.5){}
    edge [->,bend right=45] (s3.west)
    edge [-,bend left=45] (s2.north);



\node (arrow1) at (5.7,2) {};
\node (arrow2) at (6.9,2) {};
\draw [<->,double,>=stealth] (arrow1) -- node {} (arrow2);
 
 \node[state,minimum width=2.5em] (state1_1) at (7.5,5) {$3$};
 \node[state,minimum width=2.5em] (state2_1) at (7.5,3) {$1$};
 \node[state,minimum width=2.5em] (state3_1) at (7.5,1) {$-1$};
 \node[state,minimum width=2.5em] (state4_1) at (7.5,-1) {$-3$};
 
 \node[state,minimum width=2.5em] (state1_2) at (12.5,5) {$3$};
 \node[state,minimum width=2.5em] (state2_2) at (12.5,3) {$1$};
 \node[state,minimum width=2.5em] (state3_2) at (12.5,1) {$-1$};
 \node[state,minimum width=2.5em] (state4_2) at (12.5,-1) {$-3$};
 
 
\draw [->] (state1_1) -- node[fill=white,pos=0.12] {\footnotesize$1/3$} (state1_2);
\draw [->] (state1_1) -- node[fill=white,pos=0.15] {\footnotesize$1/3$} (state3_2);
\draw [->] (state1_1) -- node[fill=white,pos=0.17] {\footnotesize$1/3$} (state4_2);

\draw [->] (state2_1) -- node {} (state2_2);
\draw [->] (state2_1) -- node {} (state3_2);
\draw [->] (state2_1) -- node {} (state4_2);

\draw [->] (state3_1) -- node {} (state1_2);
\draw [->] (state3_1) -- node {} (state2_2);
\draw [->] (state3_1) -- node {} (state3_2);

\draw [->] (state4_1) -- node {} (state1_2);
\draw [->] (state4_1) -- node {} (state2_2);
\draw [->] (state4_1) -- node {} (state4_2);

\draw [dashed,red,->] (state1_1) -- node {} (state2_2);
\draw [dashed,red,->] (state2_1) -- node {} (state1_2);
\draw [dashed,red,->] (state3_1) -- node {} (state4_2);
\draw [dashed,red,->] (state4_1) -- node {} (state3_2);


\node[] (legend1_1) at (7,6.5) {};
\node[] (legend1_2) at (8.5,6.5) {};

\node[] (legend2_1) at (7,6) {};
\node[] (legend2_2) at (8.5,6) {};

\node[anchor=west] (legend1) at (8.5,6.5) {Allowed Transition};
\node[anchor=west] (legend2) at (8.5,6) {Forbidden Transition};

\draw [->] (legend1_1) -- node[] {} (legend1_2);
\draw [dashed,red,->] (legend2_1) -- node[] {} (legend2_2);


%\node[anchor=west] (legend2) at (13.5,3.5) {$\left\{0,1,2\right\}$};
%\node[anchor=west] (legend2) at (15,3.5) {Trit causing Transition};


\end{tikzpicture}

==> figures/ser_ask_2rect.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.501960813999176,0.501960813999176,0.501960813999176}%
\definecolor{mycolor2}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=0.05,
ymax=1,
yminorticks=true,
ylabel={Symbol Error Rate},
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [
color=mycolor1,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
-5 0.541256\\
-4 0.518274\\
-3 0.491118\\
-2 0.460498\\
-1 0.42927\\
0 0.394796\\
1 0.36022\\
2 0.319784\\
3 0.278816\\
4 0.23695\\
5 0.19551\\
6 0.154264\\
7 0.11732\\
8 0.084782\\
9 0.055836\\
10 0.034364\\
11 0.018514\\
12 0.008738\\
13 0.00368\\
14 0.00115\\
15 0.000276\\
16 4e-05\\
17 4e-06\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
};
\addlegendentry{No Quantization};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=x,
mark repeat={5},
mark options={solid}
]
table[row sep=crcr]{
-5 0.563730436\\
-4 0.544683455\\
-3 0.520975479\\
-2 0.500959499\\
-1 0.479212521\\
0 0.457\\
1 0.437\\
2 0.408\\
3 0.387427613\\
4 0.369\\
5 0.348\\
6 0.328\\
7 0.31\\
8 0.297\\
9 0.287\\
10 0.279\\
11 0.271\\
12 0.265\\
13 0.26\\
14 0.254\\
15 0.248476752\\
16 0.243861756\\
17 0.239289761\\
18 0.234727765\\
19 0.230511769\\
20 0.226592773\\
21 0.223824776\\
22 0.223209777\\
23 0.223646776\\
24 0.222555777\\
25 0.221464779\\
26 0.222429778\\
27 0.222936777\\
28 0.223\\
29 0.222055778\\
30 0.222605777\\
31 0.222566777\\
32 0.222003778\\
33 0.222526777\\
34 0.222825777\\
35 0.222832777\\
};
\addlegendentry{$M=6$};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=square,
mark repeat={5},
mark options={solid}
]
table[row sep=crcr]{
-5 0.568679431\\
-4 0.551931448\\
-3 0.531478469\\
-2 0.51009649\\
-1 0.486716513\\
0 0.463329537\\
1 0.43978656\\
2 0.416\\
3 0.394\\
4 0.374\\
5 0.356\\
6 0.339\\
7 0.323\\
8 0.308\\
9 0.296\\
10 0.285\\
11 0.277\\
12 0.269\\
13 0.263\\
14 0.255\\
15 0.25\\
16 0.244\\
17 0.239\\
18 0.235\\
19 0.23\\
20 0.227\\
21 0.224\\
22 0.223\\
23 0.223\\
24 0.221\\
25 0.223\\
26 0.222\\
27 0.222\\
28 0.222\\
29 0.223\\
30 0.222\\
31 0.222\\
32 0.222\\
33 0.223\\
34 0.222\\
35 0.222\\
};
\addlegendentry{$M=3$};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=o,
mark repeat={5},
mark options={solid}
]
table[row sep=crcr]{
-5 0.57041843\\
-4 0.553979446\\
-3 0.537673462\\
-2 0.523845476\\
-1 0.506291494\\
0 0.487805512\\
1 0.467162533\\
2 0.447341553\\
3 0.427544572\\
4 0.408217592\\
5 0.39012461\\
6 0.373458627\\
7 0.356681643\\
8 0.341277659\\
9 0.32988567\\
10 0.320760679\\
11 0.313902686\\
12 0.310712689\\
13 0.307985692\\
14 0.306126694\\
15 0.305838694\\
16 0.306485694\\
17 0.306498694\\
18 0.306325694\\
19 0.306192694\\
20 0.305987694\\
21 0.306150694\\
22 0.306777693\\
23 0.306390694\\
24 0.305770694\\
25 0.305861694\\
26 0.306453694\\
27 0.306006694\\
28 0.306875693\\
29 0.306299694\\
30 0.306871693\\
31 0.306864693\\
32 0.306584693\\
33 0.306191694\\
34 0.305866694\\
35 0.306626693\\
};
\addlegendentry{$M=2$};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
-5 0.572114428\\
-4 0.558082442\\
-3 0.544733455\\
-2 0.533438467\\
-1 0.522564477\\
0 0.514663485\\
1 0.508031492\\
2 0.504718495\\
3 0.501730498\\
4 0.500623499\\
5 0.5003535\\
6 0.4999065\\
7 0.4999565\\
8 0.5002415\\
9 0.5001755\\
10 0.499019501\\
11 0.4995245\\
12 0.500776499\\
13 0.5004935\\
14 0.499271501\\
15 0.500971499\\
16 0.4998975\\
17 0.501303499\\
18 0.5000845\\
19 0.499301501\\
20 0.4998575\\
21 0.5003345\\
22 0.4999025\\
23 0.499423501\\
24 0.5003575\\
25 0.500514499\\
26 0.5003985\\
27 0.501022499\\
28 0.500567499\\
29 0.4997635\\
30 0.5000195\\
31 0.5001265\\
32 0.5003755\\
33 0.5004275\\
34 0.499144501\\
35 0.499198501\\
};
\addlegendentry{Symbolrate Sampl., 1-bit};

\end{axis}
\end{tikzpicture}%

==> figures/ser_pulses.tikz <==
% This file was created by matlab2tikz v0.4.4 running on MATLAB 8.2.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.501960813999176,0.501960813999176,0.501960813999176}%
\definecolor{mycolor2}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
\definecolor{mycolor3}{rgb}{0,0.498039215803146,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=0.05,
ymax=1,
yminorticks=true,
ylabel={Symbol Error Rate},
ymajorgrids,
yminorgrids,
legend style={at={(0.99,0.01)},anchor=south east,draw=black,fill=white,legend cell align=left,font=\footnotesize}
]
\addplot [
color=mycolor1,
dotted,
line width=1.0pt
]
table[row sep=crcr]{
-5 0.541256\\
-4 0.518274\\
-3 0.491118\\
-2 0.460498\\
-1 0.42927\\
0 0.394796\\
1 0.36022\\
2 0.319784\\
3 0.278816\\
4 0.23695\\
5 0.19551\\
6 0.154264\\
7 0.11732\\
8 0.084782\\
9 0.055836\\
10 0.034364\\
11 0.018514\\
12 0.008738\\
13 0.00368\\
14 0.00115\\
15 0.000276\\
16 4e-05\\
17 4e-06\\
18 0\\
19 0\\
20 0\\
21 0\\
22 0\\
23 0\\
24 0\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
};
\addlegendentry{No Quantization};

\addplot [
color=mycolor3,
solid,
line width=1.0pt,
mark=x,
mark repeat={5},
mark options={solid}
]
table[row sep=crcr]{
-5 0.5693\\
-4 0.55208\\
-3 0.53206\\
-2 0.50718\\
-1 0.48938\\
0 0.46028\\
1 0.43786\\
2 0.41958\\
3 0.39314\\
4 0.37396\\
5 0.3542\\
6 0.33922\\
7 0.3243\\
8 0.30958\\
9 0.29516\\
10 0.2866\\
11 0.27678\\
12 0.27062\\
13 0.2614\\
14 0.25622\\
15 0.25168\\
16 0.24294\\
17 0.23704\\
18 0.23314\\
19 0.23094\\
20 0.22748\\
21 0.22686\\
22 0.22592\\
23 0.2231\\
24 0.22432\\
25 0.22168\\
26 0.22406\\
27 0.22238\\
28 0.22268\\
29 0.22338\\
30 0.22358\\
31 0.22228\\
32 0.2232\\
33 0.22314\\
34 0.2232\\
35 0.22538\\
};
\addlegendentry{Gaussian, $BT_s=0.4$};

\addplot [
color=red,
solid,
line width=1.0pt,
mark=o,
mark repeat={5},
mark options={solid}
]
table[row sep=crcr]{
-5 0.5664\\
-4 0.54306\\
-3 0.52182\\
-2 0.50246\\
-1 0.48096\\
0 0.45192\\
1 0.42388\\
2 0.39916\\
3 0.3801\\
4 0.36004\\
5 0.34004\\
6 0.32048\\
7 0.3039\\
8 0.29294\\
9 0.28332\\
10 0.27456\\
11 0.27008\\
12 0.26704\\
13 0.26728\\
14 0.26268\\
15 0.26356\\
16 0.26116\\
17 0.26448\\
18 0.26464\\
19 0.2648\\
20 0.26316\\
21 0.26442\\
22 0.26424\\
23 0.26472\\
24 0.26408\\
25 0.26366\\
26 0.26396\\
27 0.2637\\
28 0.26386\\
29 0.26454\\
30 0.264\\
31 0.26498\\
32 0.26536\\
33 0.26452\\
34 0.26456\\
35 0.26454\\
};
\addlegendentry{Root Raised Cos., $\beta=0.3$};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=square,
mark repeat={5},
mark options={solid}
]
table[row sep=crcr]{
-5 0.56582\\
-4 0.54764\\
-3 0.52416\\
-2 0.50616\\
-1 0.4809\\
0 0.45848\\
1 0.44032\\
2 0.4225\\
3 0.40684\\
4 0.38806\\
5 0.37194\\
6 0.35938\\
7 0.34086\\
8 0.33024\\
9 0.32012\\
10 0.30638\\
11 0.29904\\
12 0.29078\\
13 0.28036\\
14 0.26938\\
15 0.2621\\
16 0.25508\\
17 0.24694\\
18 0.23918\\
19 0.2336\\
20 0.22952\\
21 0.22556\\
22 0.22336\\
23 0.22176\\
24 0.22254\\
25 0.22004\\
26 0.2213\\
27 0.21976\\
28 0.22106\\
29 0.22288\\
30 0.2225\\
31 0.22032\\
32 0.22212\\
33 0.22042\\
34 0.22076\\
35 0.21998\\
};
\addlegendentry{Rectangular};

\addplot [
color=black,
dashed,
line width=1.0pt
]
table[row sep=crcr]{
-5 0.572114428\\
-4 0.558082442\\
-3 0.544733455\\
-2 0.533438467\\
-1 0.522564477\\
0 0.514663485\\
1 0.508031492\\
2 0.504718495\\
3 0.501730498\\
4 0.500623499\\
5 0.5003535\\
6 0.4999065\\
7 0.4999565\\
8 0.5002415\\
9 0.5001755\\
10 0.499019501\\
11 0.4995245\\
12 0.500776499\\
13 0.5004935\\
14 0.499271501\\
15 0.500971499\\
16 0.4998975\\
17 0.501303499\\
18 0.5000845\\
19 0.499301501\\
20 0.4998575\\
21 0.5003345\\
22 0.4999025\\
23 0.499423501\\
24 0.5003575\\
25 0.500514499\\
26 0.5003985\\
27 0.501022499\\
28 0.500567499\\
29 0.4997635\\
30 0.5000195\\
31 0.5001265\\
32 0.5003755\\
33 0.5004275\\
34 0.499144501\\
35 0.499198501\\
};
\addlegendentry{Symbolrate Sampl., 1-bit};


\end{axis}
\end{tikzpicture}%

==> figures/super_symbols.tikz <==
\begin{tikzpicture}[]
% states

\node[state,minimum width=2.5em] (state1_1) at (0,3) {$3$};
 \node[state,minimum width=2.5em] (state2_1) at (0,1) {$1$};
 \node[state,minimum width=2.5em] (state3_1) at (0,-1) {$-1$};
 \node[state,minimum width=2.5em] (state4_1) at (0,-3) {$-3$};
 
 \node[state,minimum width=2.5em] (state1_2) at (4,3) {$3$};
 \node[state,minimum width=2.5em] (state2_2) at (4,1) {$1$};
 \node[state,minimum width=2.5em] (state3_2) at (4,-1) {$-1$};
 \node[state,minimum width=2.5em] (state4_2) at (4,-3) {$-3$};
 
 
\draw [->] (state2_1) -- node {} (state2_2);
\draw [->] (state1_1) -- node {} (state3_2);
\draw [->] (state2_1) -- node {} (state3_2);

\draw [->] (state2_1) -- node {} (state4_2);

\draw [->] (state3_1) -- node {} (state1_2);

\draw [->] (state3_1) -- node {} (state2_2);
\draw [->] (state4_1) -- node {} (state2_2);
\draw [->] (state3_1) -- node {} (state3_2);

\node[anchor=west] (legend1) at (-1,4.25) {Symbol Combinations for Super Symbol:};

\node[anchor=west] (legend2) at (7,4.25) {Signal Example with Rect Pulses, $M=3$:};


%\node[state,minimum width=2.2em] (s1) at (0,3) {\footnotesize$3$};
%\node[state,minimum width=2.2em] (s2) at (0,1) {\footnotesize$1$};
%\node[state,minimum width=2.2em] (s3) at (0,-1) {\footnotesize$-1$};
%\node[state,minimum width=2.2em] (s4) at (0,-3) {\footnotesize$-3$};

\node[coord] (threshold_start) at (6.75,0) {};
\node[coord] (threshold_end) at (14,0) {};
\draw[->,thick](threshold_start) -- (threshold_end);


\node[coord] (thresholdamp_start) at (6.75,-3.5) {};
\node[coord] (thresholdamp_end) at (6.75,3.5) {};
\draw[->,thick](thresholdamp_start) -- (thresholdamp_end);


\node[symbol] (symbol_1) at (8,1) {};
\node[symbol] (symbol_2) at (9.5,1) {};
\node[symbol] (symbol_3) at (11,1) {};
\node[symbol] (symbol_4) at (12.5,-3) {};


\draw[-](symbol_1) -- (symbol_2);
\draw[-](symbol_2) -- (symbol_3);
\draw[-](symbol_3) -- (symbol_4);



\node[coord] (sample1_1) at (7,0) {};
\node[sample2] (sample1_2) at (7,1) {};
\draw[dashed](sample1_1) -- (sample1_2);

\node[coord] (sample2_1) at (7.5,0) {};
\node[sample2] (sample2_2) at (7.5,1) {};
\draw[dashed](sample2_1) -- (sample2_2);

\node[coord] (sample3_1) at (8,0) {};
\node[sample1] (sample3_2) at (8,1) {};
\draw[](sample3_1) -- (sample3_2);

\node[coord] (sample4_1) at (8.5,0) {};
\node[sample2] (sample4_2) at (8.5,1) {};
\draw[dashed](sample4_1) -- (sample4_2);

\node[coord] (sample5_1) at (9,0) {};
\node[sample2] (sample5_2) at (9,1) {};
\draw[dashed](sample5_1) -- (sample5_2);

\node[coord] (sample6_1) at (9.5,0) {};
\node[sample1] (sample6_2) at (9.5,1) {};
\draw[](sample6_1) -- (sample6_2);

\node[coord] (sample7_1) at (10,0) {};
\node[sample2] (sample7_2) at (10,1) {};
\draw[dashed](sample7_1) -- (sample7_2);

\node[coord] (sample8_1) at (10.5,0) {};
\node[sample2] (sample8_2) at (10.5,1) {};
\draw[dashed](sample8_1) -- (sample8_2);

\node[coord] (sample9_1) at (11,0) {};
\node[sample1] (sample9_2) at (11,1) {};
\draw[](sample9_1) -- (sample9_2);

\node[coord] (sample10_1) at (11.5,0) {};
\node[sample2] (sample10_2) at (11.5,-1) {};
\draw[dashed](sample10_1) -- (sample10_2);

\node[coord] (sample11_1) at (12,0) {};
\node[sample2] (sample11_2) at (12,-1) {};
\draw[dashed](sample11_1) -- (sample11_2);

\node[coord] (sample12_1) at (12.5,0) {};
\node[sample1] (sample12_2) at (12.5,-1) {};
\draw[](sample12_1) -- (sample12_2);

\node[coord] (sample13_1) at (13,0) {};
\node[sample2] (sample13_2) at (13,-1) {};
\draw[dashed](sample13_1) -- (sample13_2);

\node[coord] (sample14_1) at (13.5,0) {};
\node[sample2] (sample14_2) at (13.5,-1) {};
\draw[dashed](sample14_1) -- (sample14_2);


\node[coord] (start) at (7,1) {};
\node[coord] (end) at (13.5,-1.33) {};

\draw[-](start) -- (symbol_1);
\draw[-](symbol_4) -- (end);


\node[coord,label={Time}] (lab2) at (13.5,0) {};
\node[coord,label={\rotatebox{90}{Amplitude}}] (lab_ampl) at (6.5,-1) {};


\draw[decorate,decoration={brace,amplitude=0.75em},xshift=0em,yshift=1.5em] (8,0.65) -- (9.5,0.65) node[black,midway,yshift=4mm,align=center]{\small Super Symbol};

\draw[decorate,decoration={brace,amplitude=0.75em,mirror},xshift=0em,yshift=1.5em] (7,-0.65) -- (10.5,-0.65) node[black,midway,yshift=-7.5mm,align=center]{\small Samples of\\ Super Symbol};



\node[draw=white, fill=white, rectangle] () at (6.5,-3.75) {};	% Height adjustment

\end{tikzpicture}

==> figures/symbolsources.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.501960813999176,0.501960813999176,0.501960813999176}%
\definecolor{mycolor2}{rgb}{0.0784313753247261,0.168627455830574,0.549019634723663}%
\definecolor{mycolor3}{rgb}{0,0.498039215803146,0}%
%
\begin{tikzpicture}

\begin{axis}[%
width=\figurewidth,
height=\figureheight,
scale only axis,
xmin=-5,
xmax=35,
xlabel={SNR in dB},
xmajorgrids,
ymode=log,
ymin=1e-05,
ymax=1,
yminorticks=true,
ylabel={Symbol Error Rate},
ymajorgrids,
yminorgrids,
legend style={at={(0.01,0.01)},anchor=south west,draw=black,fill=white,legend cell align=left,font=\footnotesize} % south
]

%%%%%% OLD DATA, Signal Power not equal

\addplot[
color=mycolor2,
solid,
line width=1.0pt,
mark=x,
mark repeat={3},
mark options={solid}
]
table[row sep=crcr]{
-5 0.540517919\\
-4 0.513310973\\
-3 0.484190032\\
-2 0.454689591\\
-1 0.424107652\\
0 0.392682715\\
1 0.359523781\\
2 0.325776848\\
3 0.293057414\\
4 0.257898984\\
5 0.211646577\\
6 0.181229638\\
7 0.15491069\\
8 0.131753736\\
9 0.110767278\\
10 0.092803314\\
11 0.077426845\\
12 0.063785872\\
13 0.051041898\\
14 0.039199422\\
15 0.028466943\\
16 0.019406961\\
17 0.012226476\\
18 0.006917986\\
19 0.003454493\\
20 0.001448997\\
21 0.000475499\\
22 0.000126\\
23 2.55e-05\\
24 4.5e-06\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
};
\addlegendentry{Super Symb., BCJR Det.};

\addplot [
%color=mycolor2,
color=mycolor3,
solid,
line width=1.0pt,
mark=+,
mark repeat={3},
mark options={solid}
]
table[row sep=crcr]{
-5 0.535323429\\
-4 0.502089496\\
-3 0.477996544\\
-2 0.451560597\\
-1 0.423642653\\
0 0.393630713\\
1 0.361982276\\
2 0.329402341\\
3 0.29481991\\
4 0.264317471\\
5 0.234482531\\
6 0.182458135\\
7 0.154054192\\
8 0.130982738\\
9 0.110567779\\
10 0.093299813\\
11 0.078097344\\
12 0.064583871\\
13 0.051820396\\
14 0.03983392\\
15 0.028987442\\
16 0.01975796\\
17 0.012491975\\
18 0.007105486\\
19 0.003536993\\
20 0.001487997\\
21 0.000500999\\
22 0.000147\\
23 3.6e-05\\
24 7.5e-06\\
25 0\\
26 0\\
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
};
\addlegendentry{Super Symb., Symbol Det.}; % 8

%\addplot [
%color=mycolor2,
%solid,
%line width=1.0pt,
%mark=x,
%mark repeat={3},
%mark options={solid}
%]
%table[row sep=crcr]{
%-5 0.536575927\\
%-4 0.510849478\\
%-3 0.487773524\\
%-2 0.461747077\\
%-1 0.434271631\\
%0 0.404190692\\
%1 0.372623255\\
%2 0.340533819\\
%3 0.308264383\\
%4 0.271725957\\
%5 0.237914524\\
%6 0.186428627\\
%7 0.15985618\\
%8 0.136288227\\
%9 0.115315269\\
%10 0.097382805\\
%11 0.081515837\\
%12 0.067307865\\
%13 0.053965392\\
%14 0.041449417\\
%15 0.03010194\\
%16 0.020480959\\
%17 0.012932974\\
%18 0.007354485\\
%19 0.003653993\\
%20 0.001535997\\
%21 0.000514499\\
%22 0.00015\\
%23 3.75e-05\\
%24 7.5e-06\\
%25 0\\
%26 0\\
%27 0\\
%28 0\\
%29 0\\
%30 0\\
%31 0\\
%32 0\\
%33 0\\
%34 0\\
%35 0\\
%};
%\addlegendentry{Super S., Symbol Det. 6};
%
%\addplot [
%color=mycolor2,
%solid,
%line width=1.0pt,
%mark=triangle,
%mark repeat={3},
%mark options={solid}
%]
%table[row sep=crcr]{
%-5 0.542347915304169\\
%-4 0.523404453191094\\
%-3 0.501580996838006\\
%-2 0.476744046511907\\
%-1 0.450747598504803\\
%0 0.421494657010686\\
%1 0.390846718306563\\
%2 0.359588280823438\\
%3 0.328920842158316\\
%4 0.253800992398015\\
%5 0.222209555580889\\
%6 0.19258461483077\\
%7 0.165659668680663\\
%8 0.141647716704567\\
%9 0.12008075983848\\
%10 0.101444797110406\\
%11 0.0849538300923398\\
%12 0.0700723598552803\\
%13 0.0561388877222245\\
%14 0.0430259139481721\\
%15 0.0312014375971248\\
%16 0.021229457541085\\
%17 0.0134024731950536\\
%18 0.00760648478703041\\
%19 0.00378299243401514\\
%20 0.00159899680200637\\
%21 0.00054149891700217\\
%22 0.000155999688000619\\
%23 3.74999250001284e-05\\
%24 7.49998500004789e-06\\
%25 0\\
%26 0\\
%27 0\\
%28 0\\
%29 0\\
%30 0\\
%31 0\\
%32 0\\
%33 0\\
%34 0\\
%35 0\\
%};
%\addlegendentry{Super S., Symbol Det. 4};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=o,
mark repeat={3},
mark options={solid}
]
table[row sep=crcr]{
-5 0.552296895\\
-4 0.531050938\\
-3 0.50994898\\
-2 0.487105026\\
-1 0.464015072\\
0 0.436691127\\
1 0.410567179\\
2 0.385937228\\
3 0.353937292\\
4 0.322663355\\
5 0.291467417\\
6 0.259421481\\
7 0.227553545\\
8 0.198375603\\
9 0.172813654\\
10 0.151633697\\
11 0.132479735\\
12 0.11514377\\
13 0.096503807\\
14 0.083401833\\
15 0.069489861\\
16 0.05481389\\
17 0.042157916\\
18 0.02976194\\
19 0.019353961\\
20 0.011589977\\
21 0.005949988\\
22 0.002483995\\
23 0.000831998\\
24 0.000287999\\
25 7.79999e-05\\%2.79999e-05
26 9.99999e-06\\%0
27 0\\
28 0\\
29 0\\
30 0\\
31 0\\
32 0\\
33 0\\
34 0\\
35 0\\
};
\addlegendentry{Markov Source, BCJR Det.};


%%%%%% NEW DATA

%\addplot[
%color=mycolor2,
%solid,
%line width=1.0pt,
%mark=x,
%mark repeat={3},
%mark options={solid}
%]
%table[row sep=crcr]{
%-5 0.522304554\\
%-4 0.495815084\\
%-3 0.476045479\\
%-2 0.444831103\\
%-1 0.413046739\\
%0 0.379417412\\
%1 0.348458031\\
%2 0.311288774\\
%3 0.275289494\\
%4 0.240325193\\
%5 0.205435891\\
%6 0.171746565\\
%7 0.142227155\\
%8 0.119202616\\
%9 0.102297954\\
%10 0.083728325\\
%11 0.0700186\\
%12 0.056038879\\
%13 0.045959081\\
%14 0.033629327\\
%15 0.024794504\\
%16 0.016109678\\
%17 0.008669827\\
%18 0.004634907\\
%19 0.00199496\\
%20 0.000604986\\
%21 0.000104998\\
%22 1.50E-05\\
%23 1.50E-06\\
%24 0\\
%25 0\\
%26 0\\
%27 0\\
%28 0\\
%29 0\\
%30 0\\
%31 0\\
%32 0\\
%33 0\\
%34 0\\
%35 0\\
%};
%\addlegendentry{Super Symb., BCJR Det.};
%
%\addplot [
%%color=mycolor2,
%color=mycolor3,
%solid,
%line width=1.0pt,
%mark=+,
%mark repeat={3},
%mark options={solid}
%]
%table[row sep=crcr]{
%-5 0.511744765\\
%-4 0.488195236\\
%-3 0.461150777\\
%-2 0.434076318\\
%-1 0.403776924\\
%0 0.372607548\\
%1 0.33951821\\
%2 0.309263815\\
%3 0.275544489\\
%4 0.24599508\\
%5 0.210130797\\
%6 0.165746685\\
%7 0.141537169\\
%8 0.120432591\\
%9 0.101907962\\
%10 0.086323274\\
%11 0.071338573\\
%12 0.058288834\\
%13 0.045464091\\
%14 0.033554329\\
%15 0.024044519\\
%16 0.01552469\\
%17 0.008789824\\
%18 0.004574909\\
%19 0.002174957\\
%20 0.000679984\\
%21 0.000164997\\
%22 3.00E-05\\
%23 5.00E-06\\
%24 0\\
%25 0\\
%26 0\\
%27 0\\
%28 0\\
%29 0\\
%30 0\\
%31 0\\
%32 0\\
%33 0\\
%34 0\\
%35 0\\
%};
%\addlegendentry{Super Symb., Symbol Det.}; % 8
%
%\addplot [
%color=mycolor2,
%solid,
%line width=1.0pt,
%mark=o,
%mark repeat={3},
%mark options={solid}
%]
%table[row sep=crcr]{
%-5 0.54371\\
%-4 0.52541\\
%-3 0.50566\\
%-2 0.48039\\
%-1 0.45415\\
%0 0.42736\\
%1 0.4005\\
%2 0.37732\\
%3 0.34517\\
%4 0.31338\\
%5 0.27946\\
%6 0.2462\\
%7 0.22014\\
%8 0.1867\\
%9 0.16378\\
%10 0.14534\\
%11 0.12498\\
%12 0.10723\\
%13 0.09203\\
%14 0.07726\\
%15 0.06403\\
%16 0.05317\\
%17 0.0397\\
%18 0.0269\\
%19 0.01566\\
%20 0.00798\\
%21 0.00391\\
%22 0.00178\\
%23 0.00061\\
%24 1.2E-04\\
%25 1.35E-05\\
%26 1.50E-06\\
%27 0\\
%28 0\\
%29 0\\
%30 0\\
%31 0\\
%32 0\\
%33 0\\
%34 0\\
%35 0\\
%};
%\addlegendentry{Markov Source, BCJR Det.};

\addplot [
color=mycolor2,
solid,
line width=1.0pt,
mark=square,
mark repeat={3},
mark options={solid}
]
table[row sep=crcr]{
-5 0.568679431\\
-4 0.551931448\\
-3 0.531478469\\
-2 0.51009649\\
-1 0.486716513\\
0 0.463329537\\
1 0.43978656\\
2 0.416\\
3 0.394\\
4 0.374\\
5 0.356\\
6 0.339\\
7 0.323\\
8 0.308\\
9 0.296\\
10 0.285\\
11 0.277\\
12 0.269\\
13 0.263\\
14 0.255\\
15 0.25\\
16 0.244\\
17 0.239\\
18 0.235\\
19 0.23\\
20 0.227\\
21 0.224\\
22 0.223\\
23 0.223\\
24 0.221\\
25 0.223\\
26 0.222\\
27 0.222\\
28 0.222\\
29 0.223\\
30 0.222\\
31 0.222\\
32 0.222\\
33 0.223\\
34 0.222\\
35 0.222\\
};
\addlegendentry{i.u.d. Input, BCJR Det.};


\end{axis}
\end{tikzpicture}%

==> figures/system.tikz <==
\begin{tikzpicture}[auto, node distance=4em,>=latex']
    % We start by placing the blocks
    \node [coord,node distance=3.5em] (input) {};
    \node [block_rot,node distance=4.5em, right of=input] (dac) {\rotatebox{90}{DAC}};
    \node [block, right of=dac,node distance=6em] (vt) {$v(t)$};

    \node [sum,right of=vt,node distance=4.8em] (sum) {};
    \node [block, right of=sum,node distance=4.8em] (gt) {$g(t)$};
    \node [coord,label={$n(t)$},above of=sum,node distance=2.3em] (noise) {};
    \node [block_rot, right of=gt,node distance=6em] (adc) {\rotatebox{90}{ADC}};
    \node [block_rot, right of=adc,node distance=4em] (sp) {\rotatebox{90}{S/P}};
    \node [coord,node distance=4.5em, right of=sp] (output) {};
    % Border around
    %\node (transmitter) [label=Transmitter,draw=black, fit= (dac) (vt),dashed,minimum height=10em, minimum width=4.3em] {\hspace*{\fill}~};
    %\node (channel) [label=Channel,draw=black, fit=  (sum)  ,dashed,minimum height=10em, minimum width=16.3em] {\hspace*{\fill}~};
    %\node (receiver) [label=Receiver,draw=black, fit= (gt) (adc) (sp),dashed,minimum height=10em, minimum width=8.3em] {\hspace*{\fill}~};
    
		\node [coord,below of=dac,node distance=4.7em,label={$1/T_s$}] (signaling) {};
    \node [coord,below of=adc,node distance=4.7em,label={$M/T_s$}] (sampling) {};

    % Once the nodes are placed, connecting them is easy. 
    \draw [draw,->] (input) -- node {$x_k$} (dac);
    \draw [->] (dac) -- node {} (vt);
    \draw [->] (vt) -- node {}(sum);
    \draw [->] (noise) -- node {}(sum);
    \draw [->] (sum) -- node {}(gt);
    \draw [->] (gt) -- node {}(adc);	%$z(t)$
    \draw [->] (adc) -- node {}(sp);
    \draw [->] (sp) -- node {$\bm{y}_k$}(output);

\end{tikzpicture}

==> figures/system_eq.tikz <==
\begin{tikzpicture}[auto, node distance=4em,>=latex']
    % We start by placing the blocks
    
		%\node [coord] (input) {};
		
		%%\node [block, right of=input,node distance=5.5em] (transmitter) {Transmitter};
		%\node [block_rot,node distance=4.5em, right of=input] (dac) {\rotatebox{90}{DAC}};
		%\draw [draw,->] (input) -- node {$x_k$} (dac);
		
		\node [block,align=center] (dac) {Symbol\\ Source};
    \node [block, right of=dac,node distance=7.6em] (vt) {$v(t)$};
		
		%\node [block, right of=transmitter,node distance=7.6em,align=center] (channel) {Filters \&\\Channel};
		\node [sum,right of=vt,node distance=4.8em] (sum) {};
    \node [coord,label={$n(t)$},above of=sum,node distance=2.3em] (noise) {};
		
		\node [block, right of=sum,node distance=4.8em] (gt) {$g(t)$};
    %\node [block_rot, right of=gt,node distance=7.6em] (adc) {\rotatebox{90}{ADC}};
    %\node [block_rot, right of=adc,node distance=4em] (sp) {\rotatebox{90}{S/P}};
    %\node [coord,node distance=4.5em, right of=sp] (output) {};
		
    
    \node [block_rot, right of=gt,node distance=6.5em] (adc) {\rotatebox{90}{1-Bit ADC}};
    \node [block_rot, right of=adc,node distance=4em] (sp) {\rotatebox{90}{S/P}};
    \node [block, right of=sp,node distance=6.5em] (equalizer) {Detection};	% ,fill=blueTUD10
		\node [coord,label={Channel Information},above of=equalizer,node distance=2.3em] (eqin) {};
	
    \node [coord,node distance=5.5em, right of=equalizer] (output) {};


		\node [coord,below of=dac,node distance=4.7em,label={$1/T_s$}] (signaling) {};
    \node [coord,below of=adc,node distance=4.7em,label={$M/T_s$}] (sampling) {};
		
		
		
    \draw [->] (dac) -- node {$x_k$} (vt);
    \draw [->] (vt) -- node {}(sum);
    \draw [->] (noise) -- node {}(sum);
    \draw [->] (sum) -- node {}(gt);
    \draw [->] (gt) -- node {$z(t)$}(adc);
    \draw [->] (adc) -- node {}(sp);
    \draw [->] (sp) -- node {$\bm{y}_k$}(equalizer);
		\draw [->] (eqin) -- node {}(equalizer);
		\draw [->] (equalizer) -- node {$\hat{x}_k$}(output);
		

\end{tikzpicture}
